Dynamic Objective MPC for Motion Planning of Seamless Docking Maneuvers

Automated vehicles and logistics robots must often position themselves in narrow environments with high precision in front of a specific target, such as a package or their charging station. Often, these docking scenarios are solved in two steps: path following and rough positioning followed by a high-precision motion planning algorithm. This can generate suboptimal trajectories caused by bad positioning in the first phase and, therefore, prolong the time it takes to reach the goal. In this work, we propose a unified approach, which is based on a Model Predictive Control (MPC) that unifies the advantages of Model Predictive Contouring Control (MPCC) with a Cartesian MPC to reach a specific goal pose. The paper's main contributions are the adaption of the dynamic weight allocation method to reach path ends and goal poses inside driving corridors, and the development of the so-called dynamic objective MPC. The latter is an improvement of the dynamic weight allocation method, which can inherently switch state-dependent from an MPCC to a Cartesian MPC to solve the path-following problem and the high-precision positioning tasks independently of the location of the goal pose seamlessly by one algorithm. This leads to foresighted, feasible, and safe motion plans, which can decrease the mission time and result in smoother trajectories.

==> plots/evaluation/carla_test/carla_test_velocity.tex <==
% \tikzset{external/export next=false}

\pgfplotstableread[col sep=comma,]{plots/evaluation/carla_test/cleaned_carla_test_driven.csv}\driventable

\def\Tdocking{50}
    
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]

    % start the first plot
    \nextgroupplot[
    width=1.0\linewidth,
    height=3.5cm,
    ylabel=$v$ in $\frac{m}{s}$,
    ytick={0, 1, 2},
    % ylabel=\getTsimDriven,
    xmin=0,
    xmax=85,
    % ymn=-2.5,
    % ymax=0.5,
    legend columns = 3,
    legend style={at={(1.0, 1.25)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    clip=false,
    ]

    \node [text=black, anchor=south] at 
    (axis cs: \Tdocking, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{goal}$};
           
    \draw[dashed] 
    ({rel axis cs:0,0}|-{axis cs:0,0}) -- 
    ({rel axis cs:1,0}|-{axis cs:0,0}); 
    \draw[color=black, dashed] 
    (axis cs:\Tdocking,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tdocking,\pgfkeysvalueof{/pgfplots/ymax});

    \draw[draw=none, fill=black, fill opacity=0.3] (\Tdocking,\pgfkeysvalueof{/pgfplots/ymax}) rectangle (\Tdocking+11,\pgfkeysvalueof{/pgfplots/ymin});
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
        each nth point=2,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\driventable};
    % \addlegendentry{ours}

    % start the second plot
    \nextgroupplot[
        width=1.0\linewidth,
        height=3.5cm,
        xlabel=time in $s$,
        ylabel=$\delta$ in rad,
        xmin=0,
        xmax=85,
    ]
    \draw[dashed] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});

    
    \draw[color=black, dashed] 
    (axis cs:\Tdocking,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tdocking,\pgfkeysvalueof{/pgfplots/ymax});

    \draw[draw=none, fill=black, fill opacity=0.3] (\Tdocking,\pgfkeysvalueof{/pgfplots/ymax}) rectangle (\Tdocking+11,\pgfkeysvalueof{/pgfplots/ymin});
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
        each nth point=2,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\driventable};
    
    \end{groupplot}
\end{tikzpicture}

==> plots/evaluation/dyn_cost/dyn_cost.tex <==

% Trajectories
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_driven.csv}\driventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_separate_driven.csv}\separatedriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_hard_switch_driven.csv}\hardswitchdriventable

% Corridor and goal
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_corridor.csv}\corridortable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_goal_pose.csv}\goaltable

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=7cm,
        axis equal,
        clip marker paths=true,
        ylabel=$y$ in $m$,
        xlabel=$x$ in $m$,
        xmin=-5.5,
        xmax=20,
        ymin=-25,
        ymax=1,
        legend columns = 3,
        legend style={at={(1.0, 1.02)},anchor=south east, /tikz/every even column/.append style={column sep=0.1cm}},
    ]

    \addplot[
    color=newGray, 
    line width=1pt,
    each nth point=5,
    forget plot,
    ] 
    table [
        x=path_x, 
        y=path_y, 
    ] {\corridortable};
    
    \addplot[
        color = matlabGreen,
        line width=1.0mm,
        each nth point = 2,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\separatedriventable};
    \addlegendentry{separated}

        \addplot[
        color = matlabRed,
        line width=1.0mm,
        each nth point = 2,
        select coords between index={0}{475}
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\hardswitchdriventable};
    \addlegendentry{switched}

    \filldraw[matlabRed] (14,-18) circle (5pt) node[anchor=center]{};
 
    \addplot[
        color = matlabBlue,
        line width=1.0mm,
        each nth point = 2,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\driventable};
    \addlegendentry{ours}

    \addlegendentry{path}
    \addlegendimage{no markers,     line width=1pt, newGray}

    \addplot[
    color=black, 
    line width=1pt,
    color=black,
    each nth point=2,
    ] 
    table [
        x=x_bound_left, 
        y=y_bound_left, 
    ] {\corridortable};
    \addlegendentry{corridor}
    
    % Ego vehicle
    \addplot[
        line width=1pt,
        color=matlabDarkRed
    ] 
    table [x=x, y=y] {\goaltable};
    \addlegendentry{goal pose}
    
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rl_x, y=rl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rr_x, y=rr_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fl_x, y=fl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fr_x, y=fr_y] {\goaltable};
    
    \addplot[
        color=black, 
        line width=1pt,
        color=black, 
        each nth point=2,
        forget plot
    ] 
    table [
        x=x_bound_right, 
        y=y_bound_right, 
    ] {\corridortable};
    
    \end{axis}
\end{tikzpicture}



==> plots/evaluation/dyn_cost/dyn_cost_velocity.tex <==
% \tikzset{external/export next=false}

\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_driven.csv}\driventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_separate_driven.csv}\separatedriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_cost/dyn_cost_hard_switch_driven.csv}\hardswitchdriventable

% \def\getTsimDriven{
%     \pgfplotstablegetrowsof{\driventable}
%     \pgfplotstablegetelem{\the\numexpr\pgfplotsretval-1}{sim_t}\of{\driventable}
%     \pgfmathprintnumber{\pgfplotsretval}
% }

% \pgfplotstablegetrowsof{\driventable}
% \pgfmathparse{int(\pgfmathresult-1)}
% \def\lastidx{pgfmathresult}

% \def\TFDriven#1#2{%
%   \pgfplotstablegetelem{#1}{#2}\of{\driventable}%
%   \pgfmathprintnumber{\pgfplotsretval}%
% }

\def\Tours{30.65997076034546}
\def\Tswitch{31.389970064163208}
\def\Tseparate{63.54993939399719}
    
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]

    % start the first plot
    \nextgroupplot[
    width=1.0\linewidth,
    height=3.5cm,
    ylabel=$v$ in $\frac{m}{s}$,
    % ylabel=\getTsimDriven,
    xmin=0,
    % xmax=7,
    % ymin=-2.5,
    ymax=0.5,
    legend columns = 3,
    legend style={at={(1.0, 1.3)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    clip=false,
    ]

    \node [text=matlabBlue, anchor=south] at 
    (axis cs: \Tours, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{ours}$};
    % \node [text=matlabRed, anchor=south] at 
    % (axis cs:\Tswitch+5.0, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{switch}$};
    \node [text=matlabGreen, anchor=south] at 
    (axis cs:\Tseparate, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{sep.}$};
           
    \draw[dashed] 
    ({rel axis cs:0,0}|-{axis cs:0,0}) -- 
    ({rel axis cs:1,0}|-{axis cs:0,0}); 
    \draw[color=matlabBlue, dashed] 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabGreen, dashed] 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymax});
    % \draw[color=matlabRed, dashed] 
    % (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    % (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymax});

    \addplot[
        color=matlabGreen, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\separatedriventable};
    \addlegendentry{separated}

    % \addplot[
    % color=matlabRed, 
    % line width=1pt,
    % ] 
    % table [
    %     x=sim_t, 
    %     y=sim_v, 
    % ] {\hardswitchdriventable};
    % \addlegendentry{switched}
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\driventable};
    \addlegendentry{ours}

    % start the second plot
    \nextgroupplot[
        width=1.0\linewidth,
        height=3.5cm,
        xlabel=time in $s$,
        ylabel=$\delta$ in rad,
        xmin=0,
        % xmax=6
    ]
    \draw[dashed] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    
    \draw[dashed] 
    ({rel axis cs:0,0}|-{axis cs:0,0}) -- 
    ({rel axis cs:1,0}|-{axis cs:0,0}); 
    \draw[color=matlabBlue, dashed] 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabGreen, dashed] 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymax});
    % \draw[color=matlabRed, dashed] 
    % (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    % (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymax});
    
    \addplot[
        color=matlabGreen, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\separatedriventable};

    % \addplot[
    % color=matlabRed, 
    % line width=1pt,
    % ] 
    % table [
    %     x=sim_t, 
    %     y=sim_delta, 
    % ] {\hardswitchdriventable};
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\driventable};
    % \addlegendentry{blend}
    \end{groupplot}

\end{tikzpicture}

==> plots/evaluation/dyn_weight/dyn_weight.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_blend_driven.csv}\latblendeddriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_1_driven.csv}\latonedriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_50_driven.csv}\latfiftydriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_100_driven.csv}\lathundreddriventable
% \pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_1000_driven.csv}\latthousanddriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight/new_lat_blend_corridor.csv}\corridortable

\begin{axis}[
    width=0.9\linewidth, 
    height=7cm,
    axis equal,
    xlabel=$x$ in $m$,
    ylabel=$y$ in $m$,
    legend columns=3,
    legend style={at={(1.0, 1.02)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    xmin=-10,
    xmax=20,
    ymin=-0.5,
    ymax=28.0,
    clip marker paths=true,
]

\addplot[
    color=newGray, 
    line width=1pt,
    each nth point=5,
] 
table [
    x=path_x, 
    y=path_y, 
] {\corridortable};
\addlegendentry{path}

\addplot[
    color=black, 
    line width=1pt,
    each nth point=5,
] 
table [
    x=smooth_x_bound_left, 
    y=smooth_y_bound_left, 
] {\corridortable};
\addlegendentry{corridor}

\addplot[
    color=black, 
    line width=1pt,
    color=black, 
    each nth point=5,
    forget plot
] 
table [
    x=smooth_x_bound_right, 
    y=smooth_y_bound_right, 
] {\corridortable};


% Trajectories

% \addplot[
%     color=matlabDarkRed,
%     mark=*, 
%     mark size=0.2mm,
%     each nth point=2
% ] 
% table [
%     x=sim_x, 
%     y=sim_y,
% ] {\latthousanddriventable};

\addplot[
    color=matlabBlue,
    line width=1.2mm,
    each nth point = 2,
] 
table [
    x=sim_x, 
    y=sim_y,
] {\latblendeddriventable};
\addlegendentry{ours}

\addplot[
    color=matlabRed,
    line width=0.5mm,
    each nth point = 2,
] 
table [
    x=sim_x, 
    y=sim_y,
] {\latonedriventable};
\addlegendentry{$q^\text{c}=1$}

\addplot[
    color=matlabYellow,
    line width=0.5mm,
    each nth point = 2,
] 
table [
    x=sim_x, 
    y=sim_y,
] {\latfiftydriventable};
\addlegendentry{$q^\text{c}=50$}


\addplot[
    color=matlabGreen,
    line width=0.5mm,
    each nth point = 2,
] 
table [
    x=sim_x, 
    y=sim_y,
] {\lathundreddriventable};
\addlegendentry{$q^\text{c}=100$}

\end{axis}
\end{tikzpicture}

==> plots/evaluation/dyn_weight_goal/dyn_weight_goal.tex <==
% Trajectories
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_driven.csv}\driventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_separate_driven.csv}\separatedriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_switch_driven.csv}\hardswitchdriventable

% Corridor and goal
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_corridor.csv}\corridortable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_goal_pose.csv}\goaltable


\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=6cm,
        axis equal,
        clip marker paths=true,
        ylabel=$y$ in $m$,
        xlabel=$x$ in $m$,
        xmin=-5.5,
        xmax=20,
        ymin=-17,
        ymax=0.5,
        legend columns = 3,
        legend style={at={(1.0, 1.02)},anchor=south east, /tikz/every even column/.append style={column sep=0.1cm}},
    ]
    \addplot[
    color=newGray, 
    line width=1pt,
    each nth point=5,
    forget plot,
    ] 
    table [
        x=path_x, 
        y=path_y, 
    ] {\corridortable};
    % \addlegendentry{path}
    
    \addplot[
        color=black, 
        line width=1pt,
        color=black, 
        each nth point=5,
        forget plot
    ] 
    table [
        x=x_bound_right, 
        y=y_bound_right, 
    ] {\corridortable};

    \addplot[
        color = matlabGreen,
        line width=1.0mm,
        each nth point = 2,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\separatedriventable};
    \addlegendentry{separated}

        \addplot[
        color = matlabRed,
        line width=1.0mm,
        each nth point = 2,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\hardswitchdriventable};
    \addlegendentry{switched}

    \addplot[
        color = matlabBlue,
        line width=1.0mm,
        each nth point = 2,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\driventable};
    \addlegendentry{ours}

    \addlegendentry{path}
    \addlegendimage{no markers,     line width=1pt, newGray}

    \addplot[
    color=black, 
    line width=1pt,
    color=black,
    each nth point=5,
    ] 
    table [
        x=x_bound_left, 
        y=y_bound_left, 
    ] {\corridortable};
    \addlegendentry{corridor}
    
    % Ego vehicle
    \addplot[
        line width=1pt,
        color=matlabDarkRed,
        forget plot,
    ] 
    table [x=x, y=y] {\goaltable};
    \addlegendimage{area legend, matlabDarkRed}
    \addlegendentry{goal pose}
    
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rl_x, y=rl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rr_x, y=rr_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fl_x, y=fl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fr_x, y=fr_y] {\goaltable};

    \end{axis}
    \end{tikzpicture}



==> plots/evaluation/dyn_weight_goal/dyn_weight_velocity.tex <==
% \tikzset{external/export next=false}

\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_driven.csv}\driventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_separate_driven.csv}\separatedriventable
\pgfplotstableread[col sep=comma,]{plots/evaluation/dyn_weight_goal/dyn_weight_switch_driven.csv}\hardswitchdriventable

\def\Tours{27.390000000001482}
\def\Tseparate{41.6800000000002}
\def\Tswitch{49.28999999999876}
    
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]

    % start the first plot
    \nextgroupplot[
    width=1.0\linewidth,
    height=3.5cm,
    ylabel=$v$ in $\frac{m}{s}$,
    xmin=0,
    % xmax=7,
    % ymin=-2.5,
    ymax=0.5,
    legend columns = 3,
    legend style={at={(1.0, 1.25)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    clip=false,
    ]

    \node [text=matlabBlue, anchor=south] at 
    (axis cs: \Tours, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{ours}$};
    \node [text=matlabRed, anchor=south] at 
    (axis cs:\Tswitch, \pgfkeysvalueof{/pgfplots/ymax}) {$T_\text{switch}$};
    \node [text=matlabGreen, anchor=south] at 
    (axis cs:\Tseparate, \pgfkeysvalueof{/pgfplots/ymax}-0.1) {$T_\text{sep.}$};
           
    \draw[dashed] 
    ({rel axis cs:0,0}|-{axis cs:0,0}) -- 
    ({rel axis cs:1,0}|-{axis cs:0,0}); 
    \draw[color=matlabBlue, dashed] 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabGreen, dashed] 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabRed, dashed] 
    (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymax});

    \addplot[
        color=matlabGreen, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\separatedriventable};
    \addlegendentry{separated}

    \addplot[
    color=matlabRed, 
    line width=1pt,
    each nth point = 2,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\hardswitchdriventable};
    \addlegendentry{switched}
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
    ] 
    table [
        x=sim_t, 
        y=sim_v, 
    ] {\driventable};
    \addlegendentry{ours}

    % start the second plot
    \nextgroupplot[
        width=1.0\linewidth,
        height=3.5cm,
        xlabel=time in $s$,
        ylabel=$\delta$ in rad,
        xmin=0,
        % xmax=6
    ]
    \draw[dashed] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
    
    \draw[dashed] 
    ({rel axis cs:0,0}|-{axis cs:0,0}) -- 
    ({rel axis cs:1,0}|-{axis cs:0,0}); 
    \draw[color=matlabBlue, dashed] 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymin})  -- 
    (axis cs:\Tours,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabGreen, dashed] 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tseparate,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[color=matlabRed, dashed] 
    (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    (axis cs:\Tswitch,\pgfkeysvalueof{/pgfplots/ymax});
    
    \addplot[
        color=matlabGreen, 
        line width=1pt,
        each nth point = 2,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\separatedriventable};

    \addplot[
    color=matlabRed, 
    line width=1pt,
    each nth point = 2,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\hardswitchdriventable};
    
    \addplot[
        color=matlabBlue, 
        line width=1pt,
        each nth point = 2,
    ] 
    table [
        x=sim_t, 
        y=sim_delta, 
    ] {\driventable};
    % \addlegendentry{blend}
    \end{groupplot}

\end{tikzpicture}

==> plots/introduction/overview.tex <==
% Trajectories
\pgfplotstableread[col sep=comma,]{plots/introduction/overview_driven.csv}\driventable

% Corridor and goal
\pgfplotstableread[col sep=comma,]{plots/introduction/overview_corridor.csv}\corridortable
\pgfplotstableread[col sep=comma,]{plots/introduction/overview_goal_pose.csv}\goaltable

\begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=7.5cm,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabel=\empty,
        yticklabel=\empty,
        % height=7cm,
        axis equal,
        clip marker paths=true,
        % xmin=-10,
        xmax=20,
        ymin=0,
        ymax=30,
        clip=false,
    ]

    % % voronoi corridor cost
    % \node (A) 
    % [
    %     draw=matlabRed, 
    %     rounded corners,
    %     line width=0.3mm,
    %     text width=2.0cm,
    %     align=center,
    %     anchor=west,
    %     ] at 
    %     (-21, 6.0) {\small1. Voronoi Corridor Cost};
    % \node (B) [
    %     circle,
    %     draw=matlabRed,
    %     line width=0.3mm,
    %     minimum size=30pt,
    %     anchor=center,
    % ] at (-3, 13.5) {};
    % % \path[-{Latex[length=3mm]}, color=matlabRed, line width=0.3mm] (A) edge (B);

    % dynamic weight allocation
    \node (C) 
    [
        draw=matlabYellow, 
        rounded corners,
        line width=0.4mm,
        text width=2.5cm,
        align=center,
        anchor=east,
        ] at 
        (-5.5, 24.0) {\small1. Dynamic Weight Allocation};
    \node (D) [
        circle,
        draw=matlabYellow,
        line width=0.4mm,
        minimum size=45pt,
        anchor=center,
    ] at (0.0, 24.0) {};
    % \node (D) [
    %     circle,
    %     draw=matlabYellow,
    %     line width=0.3mm,
    %     minimum size=50pt,
    %     anchor=center,
    % ] at (-3, 14.0) {};
    % \path[-{Latex[length=3mm]}, color=matlabYellow, line width=0.5mm] (C) edge (D);

    % dynamic objective allocation
    \node (E) 
    [
        draw=matlabGreen, 
        rounded corners,
        line width=0.4mm,
        text width=3cm,
        align=center,
        anchor=north,
        ] at 
        (11.0, 1.8) {\small2. Dynamic Objective Allocation};
    \node (F) [
        circle,
        draw=matlabGreen,
        line width=0.4mm,
        minimum size=45pt,
        anchor=center,
    ] at (11.0, 6.0) {};
    % \path[-{Latex[length=3mm]}, color=matlabGreen, line width=0.3mm] (E) edge (F);

    
    \addplot[
    color=black, 
    line width=1pt,
    color=black,
    each nth point=5,
    % select coords between index={100}{200},
    ] 
    table [
        x=x_bound_left, 
        y=y_bound_left, 
    ] {\corridortable};
    
    \addplot[
    color=black, 
    line width=1pt,
    color=black,
    each nth point=5,
    ] 
    table [
        x=x_bound_left, 
        y=y_bound_left, 
    ] {\corridortable};
    
    \addplot[
        color=black, 
        line width=1pt,
        color=black, 
        each nth point=5,
        forget plot
    ] 
    table [
        x=x_bound_right, 
        y=y_bound_right, 
    ] {\corridortable};

    \addplot[
    color=newGray, 
    line width=1pt,
    each nth point=5,
    ] 
    table [
        x=path_x, 
        y=path_y, 
    ] {\corridortable};

    \addplot[
        color = matlabBlue,
    line width=1.0mm,
        each nth point = 3,
    ] 
    table [
        x=sim_x, 
        y=sim_y,
    ] {\driventable};
    
    % Ego vehicle
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=x, y=y] {\goaltable};
    
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rl_x, y=rl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=rr_x, y=rr_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fl_x, y=fl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed
    ] 
    table [x=fr_x, y=fr_y] {\goaltable};
    \end{axis}
\end{tikzpicture}

==> plots/method/dyn_cost_type/dyn_cost_type.tex <==
% \tikzset{external/export next=false}

\pgfplotstableread[col sep=comma,]{plots/method/dyn_cost_type/schematic_goal_pose.csv}\schematicgoalpose

% params
\def\ql{150}
\def\thetamax{30}
\def\thetagoal{35}
\def\xmax{\thetagoal + 5}
\def\ymin{-10}
\def\ymax{\ql+10}

\def\qc{50}
\def\qce{0}
\def\A{-0.5}
\def\B{20}
\def\sigmoid{1/(1.0 + exp(\A * (x - \B)))}

\def\gammastd{100}
\def\gammae{0}


% trajectory
% \def\trajectory{-1/(15*5) * ((x)-15)^2 + 4}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]
   
    \nextgroupplot[
    xmin=0,
    xmax=\xmax,
    xmin=0,
    ymin=\ymin,
    ymax=\ymax,
    width=0.95\linewidth,
    height=3.5cm,
    ylabel=weight,
    clip = false,
    % grid=major, 
    ]
        \addplot[
        color=matlabPurple, 
        line width=0.5mm,
        ] coordinates {
            (0,\ql) (\thetamax,\ql) (\thetamax,0) (\xmax, 0)
        }; 

        \addplot[
            color=matlabRed, 
            line width=0.5mm,
            domain=0:\thetamax,
            samples=100,
        ]{\sigmoid * \qce + (1-\sigmoid) * \qc};

        \addplot[
            color=matlabGreen, 
            line width=0.5mm,
            domain=0:\thetamax,
            samples=100,
        ]{\sigmoid * \gammae + (1-\sigmoid) * \gammastd};

        \draw[color=matlabPurple, dashed] 
            (axis cs:0, \ql) -- (axis cs:\xmax, \ql);
        \draw[color=matlabRed, dashed] 
            (axis cs:0, \qc) -- (axis cs:\xmax, \qc);
        \draw[color=matlabGreen, dashed] 
            (axis cs:0, \gammastd) -- (axis cs:\xmax, \gammastd);

        \draw[color=black, dashed] 
            (axis cs:\thetamax, \ymin) -- (axis cs:\thetamax, \ymax);
        \draw[color=black, dashed] 
            (axis cs:\thetagoal, \ymin) -- (axis cs:\thetagoal, \ymax);

        
        \node [text=matlabPurple, anchor=west] at (axis cs:\xmax, \ql) {$q^\text{l}$};
        \node [text=matlabRed, anchor=west] at (axis cs:\xmax, \qc) {$q^\text{c}$};
        \node [text=matlabGreen, anchor=west] at (axis cs:\xmax, \gammastd) {$\gamma$};
        
        % \node [text=black, anchor=south] at (axis cs:\thetamax, \ymax) {$\theta^\text{e}$};
        % \node [text=black, anchor=south] at (axis cs:\thetagoal, \ymax) {$\theta^\text{g}$};
    
    % start the second plot
    \nextgroupplot[
        xmin=0,
        xmax=\xmax,
        width=0.95\linewidth,
        height=3.5cm,
        ymin=-4,
        ymax=5,
        xlabel=$x$ in $m$,
        ylabel=$y$ in $m$,
        clip = false,
        xtick={0, 5, 10, 15, 20, 25, 40},
        extra x ticks={\thetagoal, \thetamax},
        extra x tick labels={$\theta^\text{g}$, $\theta^\text{e}$},
        legend columns=3,
        % legend pos=south west,
        % legend style={at={(0.5, 2.0)},anchor=south},
        legend style={at={(1.0, 2.05)},anchor=south east, /tikz/every even column/.append style={column sep=0.4cm}},
        % grid=major, 
    ]
        \addlegendentry{$q^\text{l,eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabPurple}

        \addlegendentry{$\gamma^\text{eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabGreen}
        
        \addlegendentry{$q^\text{c,eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabRed}
        
        \addplot [
        matlabBlue,
        mark=*,
        line width=0.5mm,
        % each nth point=2,
        ]table [
            x=x, 
            y=y,
        ] {\schematicgoalpose};
        \addlegendentry{trajectory}

        \addplot [
        newGray,
        only marks,
        mark=*,
        line width=0.5mm,
        % each nth point=2,
        ]table [
            x=theta, 
            y=thetas_y,
        ] {\schematicgoalpose};
        \addlegendentry{references}

        \addplot [
        quiver={
            u=1,v=-0.6, 
            scale arrows=3.0,
            every arrow/.append style={line width=0.3mm},
        },
        matlabDarkRed, 
        -stealth,
        ] coordinates {
            (\thetagoal, -1.33)
        };
        \addlegendentry{goal pose}

        \addplot[
        color=newGray, 
        line width=0.5mm,
        forget plot
        ] coordinates {
            (0,0) (\thetamax,0)
        }; 
        % \addlegendentry{path}

        \addplot[
        only marks,
        matlabDarkRed,
        mark=*, 
        forget plot,
        ] coordinates {
            (\thetagoal, -1.33)
        };
        
        \draw[color=black, dashed] 
            (axis cs:\thetamax, -5) -- (axis cs:\thetamax, 5);
        \draw[color=black, dashed] 
            (axis cs:\thetagoal, -5) -- (axis cs:\thetagoal, 5);

    \end{groupplot}
\end{tikzpicture}%

==> plots/method/dyn_weight/dyn_weight.tex <==
% \tikzset{external/export next=false}

% \pgfplotstableread[col sep=comma,]{plots/method/weight_blending/blended_q_lat.csv}\blendedtable

% params
\def\q{1}
\def\qe{5}
\def\thetamax{30}
\def\ymax{\qe+1}

% blend function
\def\A{-1}
\def\B{15}
\def\sigmoid{1/(1.0 + exp(\A * (x - \B)))}

% trajectory
\def\modifier{-1/(15*15*4) * (x-15)^2 + 1}
\def\sigmoidtraj{1/(1.0 + exp(0.5 * (x - 20)))}
\def\trajectory{\sigmoidtraj * (\modifier)}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]
   
    \nextgroupplot[
    xmin=0,
    xmax=\thetamax,
    xmin=0,
    ymax=\ymax,
    width=0.95\linewidth,
    height=3.5cm,
    ylabel=$q^{c,\text{eff}}$,
    clip = false,
    ]
        \addplot[
        color=matlabRed, 
        line width=0.5mm,
        domain=0:\thetamax,
        samples=100,
        ]{\sigmoid * \qe + (1-\sigmoid) * \q};
        
        % \draw[color=black, dashed] 
        % (axis cs:\B, 0) -- (axis cs:\B, \ymax);
        \draw[color=matlabRed, dashed] 
            (axis cs:0, \q) -- (axis cs:\thetamax, \q);
        \draw[color=matlabRed, dashed] 
            (axis cs:0, \qe) -- (axis cs:\thetamax, \qe);

        \node [text=matlabRed, anchor=west] at (axis cs:\thetamax, \q) {$q^\text{c}$};
        \node [text=matlabRed, anchor=west] at (axis cs:\thetamax, \qe) {$q^\text{c,e}$};
        % \node [text=black, anchor=south] at (axis cs:\B, \ymax) {$\beta$};
    
    % start the second plot
    \nextgroupplot[
        xmin=0,
        xmax=\thetamax,
        width=0.95\linewidth,
        height=3.5cm,
        ymin=-0.25,
        ymax=1.25,
        xlabel=$\theta$ in $m$,
        ylabel=$e^c$ in $m$,
        clip = false,
        xtick={0, 5, 10, 15, 20, 25},
        extra x ticks={\thetamax},
        extra x tick labels={$\theta^\text{e}$},
        legend columns=3,
        % legend pos=south west,
        % legend style={at={(0.5, 2.3)},anchor=south},
        legend style={at={(1.0, 2.07)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    ]

        \addlegendentry{$q^\text{c,eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabRed}
            
        \addplot [
        color=matlabBlue, 
        line width=0.5mm,
        domain=0:\thetamax,
        samples=100,
        ]{\trajectory};
        \addlegendentry{trajectory}

       \addplot[
        color=newGray, 
        line width=0.5mm,
        ] coordinates {
            (0,0) (\thetamax,0)
        }; 
        ] coordinates {
            (0,0) (\thetamax,0)
        }; 
        \addlegendentry{path}
        
    \end{groupplot}
\end{tikzpicture}%

==> plots/method/dyn_weight_goal/dyn_weight_goal.tex <==
% \tikzset{external/export next=false}

\pgfplotstableread[col sep=comma,]{plots/method/dyn_cost_type/schematic_goal_pose.csv}\schematicgoalpose

% params
\def\thetamax{40}
\def\thetagoal{35}

% blend function
\def\qc{50}
\def\qce{0}
\def\A{-0.5}
\def\B{20}
\def\sigmoid{1/(1.0 + exp(\A * (x - \B)))}

\def\gammastd{100}
\def\gammae{0}

\def\xmax{\thetamax + 5}
\def\ymin{-10}
\def\ymax{\gammastd*1.1}


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
    ]
   
    \nextgroupplot[
    xmin=0,
    xmax=\xmax,
    xmin=0,
    ymin=\ymin,
    ymax=\ymax,
    width=0.95\linewidth,
    height=3.5cm,
    ylabel=weight,
    clip = false,
    % grid=major, 
    ]

        \addplot[
            color=matlabRed, 
            line width=0.5mm,
            domain=0:\thetamax,
            samples=100,
        ]{\sigmoid * \qce + (1-\sigmoid) * \qc};

        \addplot[
            color=matlabGreen, 
            line width=0.5mm,
            domain=0:\thetamax,
            samples=100,
        ]{\sigmoid * \gammae + (1-\sigmoid) * \gammastd};
        
        \draw[color=matlabRed, dashed] 
            (axis cs:0, \qc) -- (axis cs:\xmax, \qc);
        \draw[color=matlabGreen, dashed] 
            (axis cs:0, \gammastd) -- (axis cs:\xmax, \gammastd);

        \draw[color=black, dashed] 
            (axis cs:\thetamax, \ymin) -- (axis cs:\thetamax, \ymax);
        \draw[color=black, dashed] 
            (axis cs:\thetagoal, \ymin) -- (axis cs:\thetagoal, \ymax);

        \node [text=matlabRed, anchor=west] at (axis cs:\xmax, \qc) {$q^\text{c}$};
        \node [text=matlabGreen, anchor=west] at (axis cs:\xmax, \gammastd) {$\gamma$};
        % \node [text=black, anchor=south] at (axis cs:\thetamax, \ymax) {$\theta^\text{e}$};
        % \node [text=black, anchor=south] at (axis cs:\thetagoal, \ymax) {$\theta^\text{g}$};
    
    % start the second plot
    \nextgroupplot[
        xmin=0,
        xmax=\xmax,
        width=0.95\linewidth,
        height=3.5cm,
        ymin=-4,
        ymax=5,
        xlabel=$x$ in $m$,
        ylabel=$y$ in $m$,
        clip = false,
        xtick={0, 5, 10, 15, 20, 25, 30, 45},
        extra x ticks={\thetagoal, \thetamax},
        extra x tick labels={$\theta^\text{g}$, $\theta^\text{e}$},
        legend columns=3,
        % legend pos=south west,
        % legend style={at={(0.5, 2.0)},anchor=south},
        legend style={at={(1.0, 2.05)},anchor=south east, /tikz/every even column/.append style={column sep=0.4cm}},
        % grid=major, 
    ]

        \addlegendentry{$\gamma^\text{eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabGreen}
        
        \addlegendentry{$q^\text{c,eff}$}
        \addlegendimage{no markers, line width=0.5mm, matlabRed}
        
        \addplot [
        matlabBlue,
        % mark=*,
        line width=0.5mm,
        % each nth point=2,
        ]table [
            x=x, 
            y=y,
        ] {\schematicgoalpose};
        \addlegendentry{trajectory}

        \addplot [
        quiver={
            u=1,v=-0.6, 
            scale arrows=3.0,
            every arrow/.append style={line width=0.3mm},
        },
        matlabDarkRed, 
        -stealth,
        ] coordinates {
            (\thetagoal, -1.33)
        };
        \addlegendentry{goal pose}

        \addplot[
        color=newGray, 
        line width=0.5mm,
        ] coordinates {
            (0,0) (\thetamax,0)
        }; 
        \addlegendentry{path}

        \addplot[
        only marks,
        matlabDarkRed,
        mark=*, 
        forget plot,
        ] coordinates {
            (\thetagoal, -1.33)
        };
        
        \draw[color=black, dashed] 
            (axis cs:\thetamax, -5) -- (axis cs:\thetamax, 5);
        \draw[color=black, dashed] 
            (axis cs:\thetagoal, -5) -- (axis cs:\thetagoal, 5);
    \end{groupplot}
\end{tikzpicture}%

==> plots/problem/problem.tex <==
% Trajectories
\pgfplotstableread[col sep=comma,]{plots/problem/problem_trajectory.csv}\trajectorytable

% Corridor and goal
\pgfplotstableread[col sep=comma,]{plots/problem/problem_corridor.csv}\corridortable
\pgfplotstableread[col sep=comma,]{plots/problem/problem_goal_pose.csv}\goaltable
\pgfplotstableread[col sep=comma,]{plots/problem/problem_ego_pose.csv}\egotable

\begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=4.5cm,
        % axis line style={draw=none},
        % tick style={draw=none},
        % xticklabel=\empty,
        % yticklabel=\empty,
        % height=7cm,
        % xlabel=$x$ in $m$,
        xlabel=$x$ in $m$,
        ylabel=$y$ in $m$,
        axis equal,
        clip marker paths=true,
        xmin=0,
        xmax=28,
        ymin=-7.5,
        ymax=5,
        clip=false,
        legend columns = 3,
        legend style={at={(1.0, 1.05)},anchor=south east, /tikz/every even column/.append style={column sep=0.5cm}},
    ]
    
    \addplot[
    color=black, 
    line width=1pt,
    color=black,
    each nth point=5,
    ] 
    table [
        x=x_bound_left, 
        y=y_bound_left, 
    ] {\corridortable};
    \addlegendentry{corridor}
    
    \addplot[
        color=black, 
        line width=1pt,
        color=black, 
        each nth point=5,
        forget plot
    ] 
    table [
        x=x_bound_right, 
        y=y_bound_right, 
    ] {\corridortable};

    \addplot[
    color=newGray, 
    line width=1pt,
    each nth point=5,
    ] 
    table [
        x=path_x, 
        y=path_y, 
    ] {\corridortable};
    \addlegendentry{path}

    \addplot[
        only marks,
        color = gray,
        % line width=1.0mm,
        each nth point = 3,
    ] 
    table [
        x=xr, 
        y=yr,
    ] {\trajectorytable};
    \addlegendentry{references}
    
    \addplot[
        only marks,
        color = matlabBlue,
        each nth point = 3,
    ] 
    table [
        x=traj_x, 
        y=traj_y,
    ] {\trajectorytable};
    \addlegendentry{trajectory}
    
    % Goal pose
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed,
        forget plot,
    ] 
    table [x=x, y=y] {\goaltable};
    \addlegendimage{area legend, matlabDarkRed}
    \addlegendentry{goal pose}
    
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed,
        forget plot
    ] 
    table [x=rl_x, y=rl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed,
        forget plot
    ] 
    table [x=rr_x, y=rr_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed,
        forget plot
    ] 
    table [x=fl_x, y=fl_y] {\goaltable};
    \addplot[
        line width=1.5pt,
        color=matlabDarkRed,
        forget plot
    ] 
    table [x=fr_x, y=fr_y] {\goaltable};

    % Ego vehicle
    \addplot[
        line width=1.5pt,
        color=matlabGreen,
        forget plot
    ] 
    table [x=x, y=y] {\egotable};
    \addlegendimage{area legend, matlabGreen}
    \addlegendentry{ego vehicle}
    
    \addplot[
        line width=1.5pt,
        color=matlabGreen
    ] 
    table [x=rl_x, y=rl_y] {\egotable};
    \addplot[
        line width=1.5pt,
        color=matlabGreen
    ] 
    table [x=rr_x, y=rr_y] {\egotable};
    \addplot[
        line width=1.5pt,
        color=matlabGreen
    ] 
    table [x=fl_x, y=fl_y] {\egotable};
    \addplot[
        line width=1.5pt,
        color=matlabGreen
    ] 
    table [x=fr_x, y=fr_y] {\egotable};
    \end{axis}
\end{tikzpicture}
